How to~Peel Fully Convex Digital Sets

Full convexity is an interesting alternative to classical digital convexity since it guarantees connectedness and even simple connectedness in digital spaces Z d , for any dimension d. This paper aims at giving a better understanding of the monotonicity properties of fully convex digital sets, since earlier works showed that the question was difficult for thin fully convex sets. To decipher the hierarchy of fully convex sets ordered by inclusion, we study how we can peel a fully convex set progressively while keeping its full convexity. We provide a characterization of peelable points and fast algorithms to identify them. Furthermore we show that fully convex set can be peeled one point at a time till reduced to the empty set, similarly to digitally convex sets in the classical sense. The peeling of a fully convex set can be seen as an analog to homotopic thinning processes, but with an additional geometric property.

==> 2dCardNone.tikz <==
\begin{tikzpicture}[x=0.4cm,y=0.4cm]
	\draw[help lines,step=0.4cm] (-2,-2) grid (2,2);
	\draw[draw,fill=blue,color=blue,fill opacity=0.2] (0,0) -- (0.6,-2) -- (2,-2) -- (2,-0.6) -- (0,0);
	\foreach \x/\y in {0/0,1/-1} {
		\draw[fill=black,color=black] (\x,\y) circle (0.5mm);
	}
	\foreach \x/\y in {-1/0,1/0,0/-1,0/1,-1/1,1/1,-1/-1} {
		\draw[color=black] (\x-0.2,\y-0.2) rectangle ++(0.4,0.4);
	}
	\node at (1.5,-1.5) {$X$};
	\node at (0,-3) {$N=0$};
\end{tikzpicture}


==> 2dCardOnea.tikz <==
\begin{tikzpicture}[x=0.4cm,y=0.4cm]
	\draw[help lines,step=0.4cm] (-2,-2) grid (2,2);
	\draw[draw,fill=blue,color=blue,fill opacity=0.2] (0,0) -- (0.6,2) -- (2,2) -- (2,-2) -- (2,-2) -- (0.6,-2) -- (0,0);
	\foreach \x/\y in {0/0,1/0} {
		\draw[fill=black,color=black] (\x,\y) circle (0.5mm);
	}
	\foreach \x/\y in {-1/0,0/-1,0/1,-1/1,-1/-1} {
		\draw[color=black] (\x-0.2,\y-0.2) rectangle ++(0.4,0.4);
	}
	\foreach \x/\y in {1/1,1/-1} {
		\node at (\x,\y) {?};
	}
	\node at (1.5,0.5) {$X$};
	\node at (0,-3) {$N=1$};
\end{tikzpicture}


==> 2dCardOneb.tikz <==
\begin{tikzpicture}[x=0.4cm,y=0.4cm]
	\draw[help lines,step=0.4cm] (-2,-2) grid (2,2);
	\draw[draw,fill=blue,color=blue,fill opacity=0.2] (0,0) -- (-2,-0.7) -- (-2,-1.7) -- (2,0) -- (2,0.5) -- (0,0);
	\foreach \x/\y in {0/0,1/0,-1/-1} {
		\draw[fill=black,color=black] (\x,\y) circle (0.5mm);
	}
	\foreach \x/\y in {-1/0,0/-1,0/1,-1/1} {
		\draw[color=black] (\x-0.2,\y-0.2) rectangle ++(0.4,0.4);
	}
	\foreach \x/\y in {1/1} {
		\node at (\x,\y) {?};
	}
	\node at (-1.5,-1) {$X$};
	\node at (0,-3) {$N=1$};
\end{tikzpicture}


==> bbox-example.tikz <==

\tikzset{math3d/.style={x= {(-0.5cm,-0.35cm)}, z={(0cm,0.8cm)},y={(0.7cm,-0.2cm)}}}
\NewDocumentCommand{\DrawVoxel}{m m m m O{0.75}}{%
  \draw[draw=black,thin,dotted,opacity=#5] (#1-0.5,#2-0.5,#3-0.5) -- (#1+0.5,#2-0.5,#3-0.5) -- (#1+0.5,#2+0.5,#3-0.5) -- (#1-0.5,#2+0.5,#3-0.5) -- cycle;
  \draw[draw=black,thin,dotted,opacity=#5] (#1-0.5,#2-0.5,#3-0.5) -- (#1-0.5,#2-0.5,#3+0.5) -- (#1-0.5,#2+0.5,#3+0.5) -- (#1-0.5,#2+0.5,#3-0.5) -- cycle;
  \draw[draw=black,thin,dotted,opacity=#5] (#1-0.5,#2-0.5,#3-0.5) -- (#1+0.5,#2-0.5,#3-0.5) -- (#1+0.5,#2-0.5,#3+0.5) -- (#1-0.5,#2-0.5,#3+0.5) -- cycle;
  \draw[fill=#4!10!white,draw=black,thin,opacity=#5] (#1-0.5,#2-0.5,#3+0.5) -- (#1+0.5,#2-0.5,#3+0.5) -- (#1+0.5,#2+0.5,#3+0.5) -- (#1-0.5,#2+0.5,#3+0.5) -- cycle;
  \draw[fill=#4!30!white,draw=black,thin,opacity=#5] (#1+0.5,#2-0.5,#3-0.5) -- (#1+0.5,#2-0.5,#3+0.5) -- (#1+0.5,#2+0.5,#3+0.5) -- (#1+0.5,#2+0.5,#3-0.5) -- cycle;
  \draw[fill=#4!40!white,draw=black,thin,opacity=#5] (#1-0.5,#2+0.5,#3-0.5) -- (#1+0.5,#2+0.5,#3-0.5) -- (#1+0.5,#2+0.5,#3+0.5) -- (#1-0.5,#2+0.5,#3+0.5) -- cycle;
}
\NewDocumentCommand{\DrawPoint}{m m m m O{1.0}}{%
  \draw[fill=#4,draw=black,thin,opacity=#5] (#1,#2,#3) node {\color{#4!50!white}$\bullet$};
}
  
\def\ProjX{-2.0}
\def\ProjY{-4.0}
\def\ProjZ{-2.0}
\NewDocumentCommand{\ProjectVoxel}{m m m m O{\ProjX} O{\ProjY} O{\ProjZ}}{%
  \draw[fill=#4!10!white,draw=black,thin] (#1-0.5,#2-0.5,#7) -- (#1+0.5,#2-0.5,#7) -- (#1+0.5,#2+0.5,#7) -- (#1-0.5,#2+0.5,#7) -- cycle;
  \draw[fill=#4!30!white,draw=black,thin] (#5,#2-0.5,#3-0.5) -- (#5,#2-0.5,#3+0.5) -- (#5,#2+0.5,#3+0.5) -- (#5,#2+0.5,#3-0.5) -- cycle;
  \draw[fill=#4!40!white,draw=black,thin] (#1-0.5,#6,#3-0.5) -- (#1+0.5,#6,#3-0.5) -- (#1+0.5,#6,#3+0.5) -- (#1-0.5,#6,#3+0.5) -- cycle;
}
\begin{tikzpicture}[math3d,scale=0.8]
  \draw[draw=black,line width=.5mm,->] (\ProjX,\ProjY,\ProjZ) -- (5,\ProjY,\ProjZ) node[left] {$x$};
  \draw[draw=black,line width=.5mm,->] (\ProjX,\ProjY,\ProjZ) -- (\ProjX,5,\ProjZ) node[right] {$y$};
  \draw[draw=black,line width=.5mm,->] (\ProjX,\ProjY,\ProjZ) -- (\ProjX,\ProjY,2) node[above] {$z$};
\ProjectVoxel{2}{1}{2}{blue}
\ProjectVoxel{2}{2}{2}{blue}
\ProjectVoxel{2}{0}{2}{green}
\ProjectVoxel{2}{3}{1}{blue}
\ProjectVoxel{3}{1}{2}{blue}
\ProjectVoxel{3}{2}{1}{blue}
\ProjectVoxel{3}{2}{2}{blue}
\ProjectVoxel{3}{3}{1}{blue}
\ProjectVoxel{3}{3}{2}{blue}
\ProjectVoxel{3}{4}{2}{blue}
\ProjectVoxel{3}{5}{2}{green}
\ProjectVoxel{4}{2}{1}{blue}
\ProjectVoxel{4}{2}{2}{blue}
\ProjectVoxel{4}{2}{3}{green}
\ProjectVoxel{4}{3}{1}{blue}
\ProjectVoxel{4}{3}{2}{blue}
\ProjectVoxel{4}{4}{1}{blue}
\ProjectVoxel{5}{3}{0}{green}
  
  \draw[thin,draw=black] (\ProjX,0-0.5,0-0.5) -- (\ProjX,5+0.5,0-0.5) -- (\ProjX,5+0.5,3+0.5) -- (\ProjX,0-0.5,3+0.5) -- cycle;
  \draw[thin,draw=black] (2-0.5,\ProjY,0-0.5) -- (5+0.5,\ProjY,0-0.5) -- (5+0.5,\ProjY,3+0.5) -- (2-0.5,\ProjY,3+0.5) -- cycle;
  \draw[thin,draw=black] (2-0.5,0-0.5,\ProjZ) -- (5+0.5,0-0.5,\ProjZ) -- (5+0.5,5+0.5,\ProjZ) -- (2-0.5,5+0.5,\ProjZ) -- cycle;
\DrawVoxel{2}{0}{2}{green}
\DrawVoxel{2}{1}{2}{blue}
\DrawVoxel{2}{2}{2}{blue}
\DrawVoxel{2}{3}{1}{blue}
\DrawVoxel{3}{1}{2}{blue}
\DrawVoxel{3}{2}{1}{blue}
\DrawVoxel{3}{2}{2}{blue}
\DrawVoxel{3}{3}{1}{blue}
\DrawVoxel{3}{3}{2}{blue}
\DrawVoxel{3}{4}{2}{blue}
\DrawVoxel{3}{5}{2}{green}
\DrawVoxel{4}{2}{1}{blue}
\DrawVoxel{4}{2}{2}{blue}
\DrawVoxel{4}{2}{3}{green}
\DrawVoxel{4}{3}{1}{blue}
\DrawVoxel{4}{3}{2}{blue}
\DrawVoxel{4}{4}{1}{blue}
\DrawVoxel{5}{3}{0}{green}

  
\end{tikzpicture}



==> counter-example.tikz <==

\tikzset{math3d/.style={x= {(-0.5cm,-0.35cm)}, z={(0cm,0.8cm)},y={(0.7cm,-0.2cm)}}}
\NewDocumentCommand{\DrawVoxel}{m m m m O{1.0}}{%
  \draw[fill=#4!10!white,draw=black,thin,opacity=#5] (#1-0.5,#2-0.5,#3+0.5) -- (#1+0.5,#2-0.5,#3+0.5) -- (#1+0.5,#2+0.5,#3+0.5) -- (#1-0.5,#2+0.5,#3+0.5) -- cycle;
  \draw[fill=#4!30!white,draw=black,thin,opacity=#5] (#1+0.5,#2-0.5,#3-0.5) -- (#1+0.5,#2-0.5,#3+0.5) -- (#1+0.5,#2+0.5,#3+0.5) -- (#1+0.5,#2+0.5,#3-0.5) -- cycle;
  \draw[fill=#4!40!white,draw=black,thin,opacity=#5] (#1-0.5,#2+0.5,#3-0.5) -- (#1+0.5,#2+0.5,#3-0.5) -- (#1+0.5,#2+0.5,#3+0.5) -- (#1-0.5,#2+0.5,#3+0.5) -- cycle;
}
\NewDocumentCommand{\DrawPoint}{m m m m O{1.0}}{%
  \draw[fill=#4,draw=black,thin,opacity=#5] (#1,#2,#3) node {\color{#4!50!white}$\bullet$};
}
  
\def\ProjX{-2.0}
\def\ProjY{-4.0}
\def\ProjZ{-2.0}
\NewDocumentCommand{\ProjectVoxel}{m m m m O{\ProjX} O{\ProjY} O{\ProjZ}}{%
  \draw[fill=#4!10!white,draw=black,thin] (#1-0.5,#2-0.5,#7) -- (#1+0.5,#2-0.5,#7) -- (#1+0.5,#2+0.5,#7) -- (#1-0.5,#2+0.5,#7) -- cycle;
  \draw[fill=#4!30!white,draw=black,thin] (#5,#2-0.5,#3-0.5) -- (#5,#2-0.5,#3+0.5) -- (#5,#2+0.5,#3+0.5) -- (#5,#2+0.5,#3-0.5) -- cycle;
  \draw[fill=#4!40!white,draw=black,thin] (#1-0.5,#6,#3-0.5) -- (#1+0.5,#6,#3-0.5) -- (#1+0.5,#6,#3+0.5) -- (#1-0.5,#6,#3+0.5) -- cycle;
}
\begin{tikzpicture}[math3d,scale=0.8]
  \draw[draw=black,line width=.5mm,->] (\ProjX,\ProjY,\ProjZ) -- (5,\ProjY,\ProjZ) node[left] {$x$};
  \draw[draw=black,line width=.5mm,->] (\ProjX,\ProjY,\ProjZ) -- (\ProjX,5,\ProjZ) node[right] {$y$};
  \draw[draw=black,line width=.5mm,->] (\ProjX,\ProjY,\ProjZ) -- (\ProjX,\ProjY,2) node[above] {$z$};
  \ProjectVoxel{1}{4}{0}{green}
  \ProjectVoxel{2}{2}{0}{blue}
  \ProjectVoxel{2}{3}{0}{blue}
  \ProjectVoxel{3}{1}{1}{blue}
  \ProjectVoxel{3}{2}{0}{blue}
  \ProjectVoxel{4}{0}{1}{blue}
  \ProjectVoxel{4}{0}{2}{green}
  \ProjectVoxel{4}{1}{1}{blue}
  \ProjectVoxel{2}{2}{1}{red}
  \draw[thin,draw=black] (\ProjX,2-1.5,1-1.5) -- (\ProjX,2+1.5,1-1.5) -- (\ProjX,2+1.5,1+1.5) -- (\ProjX,2-1.5,1+1.5) -- cycle;
  \draw[thin,draw=black] (2-1.5,\ProjY,1-1.5) -- (2+1.5,\ProjY,1-1.5) -- (2+1.5,\ProjY,1+1.5) -- (2-1.5,\ProjY,1+1.5) -- cycle;
  \draw[thin,draw=black] (2-1.5,2-1.5,\ProjZ) -- (2+1.5,2-1.5,\ProjZ) -- (2+1.5,2+1.5,\ProjZ) -- (2-1.5,2+1.5,\ProjZ) -- cycle;
  \DrawVoxel{1}{4}{0}{green}
  \DrawVoxel{2}{2}{0}{blue}
  \DrawVoxel{2}{3}{0}{blue}
  \DrawVoxel{3}{1}{1}{blue}
  \DrawVoxel{3}{2}{0}{blue}
  \DrawVoxel{4}{0}{1}{blue}
  \DrawVoxel{4}{0}{2}{green}
  \DrawVoxel{4}{1}{1}{blue}
  \DrawVoxel{2}{2}{1}{red}[0.6]
\end{tikzpicture}



==> counter-example2.tikz <==

\tikzset{math3d/.style={x= {(-0.5cm,-0.35cm)}, z={(0cm,0.8cm)},y={(0.7cm,-0.2cm)}}}
\NewDocumentCommand{\DrawVoxel}{m m m m O{1.0}}{%
  \draw[fill=#4!10!white,draw=black,thin,opacity=#5] (#1-0.5,#2-0.5,#3+0.5) -- (#1+0.5,#2-0.5,#3+0.5) -- (#1+0.5,#2+0.5,#3+0.5) -- (#1-0.5,#2+0.5,#3+0.5) -- cycle;
  \draw[fill=#4!30!white,draw=black,thin,opacity=#5] (#1+0.5,#2-0.5,#3-0.5) -- (#1+0.5,#2-0.5,#3+0.5) -- (#1+0.5,#2+0.5,#3+0.5) -- (#1+0.5,#2+0.5,#3-0.5) -- cycle;
  \draw[fill=#4!40!white,draw=black,thin,opacity=#5] (#1-0.5,#2+0.5,#3-0.5) -- (#1+0.5,#2+0.5,#3-0.5) -- (#1+0.5,#2+0.5,#3+0.5) -- (#1-0.5,#2+0.5,#3+0.5) -- cycle;
}
\NewDocumentCommand{\DrawPoint}{m m m m O{1.0}}{%
  \draw[fill=#4,draw=black,thin,opacity=#5] (#1,#2,#3) node {\color{#4!50!white}$\bullet$};
}
  
\def\ProjX{-2.0}
\def\ProjY{-4.0}
\def\ProjZ{-2.0}
\NewDocumentCommand{\ProjectVoxel}{m m m m O{\ProjX} O{\ProjY} O{\ProjZ}}{%
  \draw[fill=#4!10!white,draw=black,thin] (#1-0.5,#2-0.5,#7) -- (#1+0.5,#2-0.5,#7) -- (#1+0.5,#2+0.5,#7) -- (#1-0.5,#2+0.5,#7) -- cycle;
  \draw[fill=#4!30!white,draw=black,thin] (#5,#2-0.5,#3-0.5) -- (#5,#2-0.5,#3+0.5) -- (#5,#2+0.5,#3+0.5) -- (#5,#2+0.5,#3-0.5) -- cycle;
  \draw[fill=#4!40!white,draw=black,thin] (#1-0.5,#6,#3-0.5) -- (#1+0.5,#6,#3-0.5) -- (#1+0.5,#6,#3+0.5) -- (#1-0.5,#6,#3+0.5) -- cycle;
}
\begin{tikzpicture}[math3d,scale=0.8]
  \draw[draw=black,line width=.5mm,->] (\ProjX,\ProjY,\ProjZ) -- (5,\ProjY,\ProjZ) node[left] {$x$};
  \draw[draw=black,line width=.5mm,->] (\ProjX,\ProjY,\ProjZ) -- (\ProjX,5,\ProjZ) node[right] {$y$};
  \draw[draw=black,line width=.5mm,->] (\ProjX,\ProjY,\ProjZ) -- (\ProjX,\ProjY,2) node[above] {$z$};
  \ProjectVoxel{1}{0}{0}{blue}
  \ProjectVoxel{1}{1}{1}{blue}
  \ProjectVoxel{1}{2}{1}{blue}
  \ProjectVoxel{0}{3}{2}{blue}
  \draw[thin,draw=black] (\ProjX,2-1.5,1-1.5) -- (\ProjX,2+1.5,1-1.5) -- (\ProjX,2+1.5,1+1.5) -- (\ProjX,2-1.5,1+1.5) -- cycle;
  \draw[thin,draw=black] (2-1.5,\ProjY,1-1.5) -- (2+1.5,\ProjY,1-1.5) -- (2+1.5,\ProjY,1+1.5) -- (2-1.5,\ProjY,1+1.5) -- cycle;
  \draw[thin,draw=black] (2-1.5,2-1.5,\ProjZ) -- (2+1.5,2-1.5,\ProjZ) -- (2+1.5,2+1.5,\ProjZ) -- (2-1.5,2+1.5,\ProjZ) -- cycle;
  \DrawVoxel{1}{0}{0}{blue}
  \DrawVoxel{1}{1}{1}{blue}
  \DrawVoxel{1}{2}{1}{blue}
  \DrawVoxel{0}{3}{2}{blue}
\end{tikzpicture}



==> peelable-cfg.tikz <==
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 0};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 1};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 2};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 3};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 4};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 5};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 6};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 7};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 8};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 12};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 13};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 14};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 15};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 16};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 20};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 22};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 24};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 28};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 30};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 32};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 48};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 52};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 56};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 60};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 64};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 65};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 67};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 80};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 88};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 96};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 97};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 112};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,1) rectangle ++(1,1);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 120};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 128};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 129};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 131};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 133};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,1) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 135};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 192};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 193};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (1,1) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 195};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 208};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 224};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.19]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (1,0) rectangle ++(1,1);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 225};
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=0.18]
\draw[black,thin] (-1,-1) grid (2,2);
\draw[fill=black] (-1,0) rectangle ++(1,1);
\draw[fill=black] (-1,-1) rectangle ++(1,1);
\draw[fill=black] (0,-1) rectangle ++(1,1);
\draw[fill=black] (1,-1) rectangle ++(1,1);
\draw[fill=black] (0,0) rectangle ++(1,1);
\node at (0.5,-2) {\scriptsize 240};
\end{tikzpicture}

